Multi-Object Hallucination in Vision-Language Models

Large vision language models (LVLMs) often suffer from object hallucination, producing objects not present in the given images. While current benchmarks for object hallucination primarily concentrate on the presence of a single object class rather than individual entities, this work systematically investigates multi-object hallucination, examining how models misperceive (e.g., invent nonexistent objects or become distracted) when tasked with focusing on multiple objects simultaneously. We introduce Recognition-based Object Probing Evaluation (ROPE), an automated evaluation protocol that considers the distribution of object classes within a single image during testing and uses visual referring prompts to eliminate ambiguity. With comprehensive empirical studies and analysis of potential factors leading to multi-object hallucination, we found that (1). LVLMs suffer more hallucinations when focusing on multiple objects compared to a single object. (2). The tested object class distribution affects hallucination behaviors, indicating that LVLMs may follow shortcuts and spurious correlations. (3). Hallucinatory behaviors are influenced by data-specific factors, salience and frequency, and model intrinsic behaviors. We hope to enable LVLMs to recognize and reason about multiple objects that often occur in realistic visual scenes, provide insights, and quantify our progress towards mitigating the issues.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\toprule
\multirow{2}{*}{Model} &
  \multicolumn{4}{c}{Multi-Object}&
  \multicolumn{4}{c}{Student Forcing} &
  \multicolumn{4}{c}{Teacher Forcing} &
  \multicolumn{4}{c}{Single-Object}  \\
\cmidrule(r){2-5}\cmidrule(r){6-9}\cmidrule(r){10-13}\cmidrule(r){14-17}
 &
  \multicolumn{1}{r}{Wild} &
  \multicolumn{1}{r}{Hom.} &
  \multicolumn{1}{r}{Het.} &
  \multicolumn{1}{r}{Adv.} &
  \multicolumn{1}{r}{Wild} &
  \multicolumn{1}{r}{Hom.} &
  \multicolumn{1}{r}{Het.} &
  \multicolumn{1}{r}{Adv.} &
  \multicolumn{1}{r}{Wild} &
  \multicolumn{1}{r}{Hom.} &
  \multicolumn{1}{r}{Het.} &
  \multicolumn{1}{r}{Adv.} &
  \multicolumn{1}{r}{Wild} &
  \multicolumn{1}{r}{Hom.} &
  \multicolumn{1}{r}{Het.} &
  \multicolumn{1}{r}{Adv.} \\
\cmidrule(r){1-1}\cmidrule(r){2-5}\cmidrule(r){6-9}\cmidrule(r){10-13}\cmidrule(r){14-17}
\rowcolor[HTML]{C9DAF8}
\multicolumn{17}{l}{\textit{object 1}} \\
Yi-VL-6B   & 3.17               & 3.67               & 1.22               & 3.29               & 3.51               & 3.88               & 1.63               & 3.59               & 3.51               & 3.88               & 1.63               & 3.59               & 0.09  & 1.02  & 0.00  & 0.30  \\
Yi-VL-34B  & 10.01              & 16.12              & 5.69               & 10.48              & 10.35              & 18.16              & 6.91               & 11.38              & 10.35              & 18.16              & 6.91               & 11.38              & 0.43  & 2.24  & 0.00  & 0.60  \\
LLaVA-7B   & 34.99              & 67.14              & 13.41              & 55.39              & 34.90              & 67.14              & 13.41              & 55.39              & 34.90              & 67.14              & 13.41              & 55.39              & 34.99 & 65.71 & 15.04 & 53.89 \\
LLaVA-13B  & 29.77              & 62.86              & 12.60              & 51.20              & 29.52              & 62.86              & 12.60              & 50.60              & 32.34              & 63.09              & 12.60              & 50.60              & 40.96 & 72.24 & 23.17 & 40.00 \\
LLaVA-34B  & 26.61              & 77.55              & 17.48              & 62.87              & 38.58              & 88.19              & 14.23              & 60.97              & 38.58              & 88.19              & 14.23              & 60.97              & 48.33 & 77.55 & 27.64 & 66.47 \\
QwenVL     & 4.01               & 2.44               & 5.92               & 4.19               & 9.56               & 20.41              & 6.91               & 16.47              & 10.49              & 20.82              & 5.28               & 17.96              & 18.39 & 32.04 & 9.76  & 19.76 \\
QwenVL-C   & 22.53              & 28.16              & 13.41              & 24.25              & 22.61              & 33.88              & 13.41              & 24.25              & 23.21              & 32.86              & 8.94               & 23.65              & 34.13 & 59.80 & 16.67 & 47.01 \\
CogVLM     & 1.20               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00  & 0.00  & 0.00  & 0.00  \\
CogVLM-C   & 0.00               & 0.00               & 0.00               & 0.00               & 8.94               & 1.47               & 9.76               & 7.02               & 10.16              & 16.50              & 4.17               & 10.71              & 11.83 & 13.97 & 8.94  & 7.78  \\
CogVLM-G   & 17.88              & 27.76              & 7.72               & 27.54              & 23.18              & 44.90              & 9.76               & 33.83              & 23.18              & 44.90              & 9.76               & 33.83              & 30.89 & 50.82 & 10.98 & 42.22 \\
CogVLM-2   & 24.55              & 36.33              & 16.26              & 31.44              & 24.89              & 37.14              & 18.70              & 44.61              & 24.89              & 37.14              & 18.70              & 44.61              & 10.85 & 31.43 & 3.25  & 27.25 \\
IDEFICS    & 1.45               & 1.63               & 1.22               & 1.50               & 11.95              & 24.29              & 6.10               & 14.67              & 11.95              & 24.29              & 6.10               & 14.67              & 4.86  & 3.88  & 5.28  & 2.10  \\
MiniCPM-V  & 33.86              & 63.21              & 18.62              & 55.69              & 35.59              & 65.31              & 15.04              & 54.79              & 35.59              & 65.31              & 15.04              & 54.79              & 25.15 & 47.76 & 12.60 & 37.13 \\
LLaVA-7B*  & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 7.08               & 11.43              & 6.50               & 8.68               & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 13.45 & 25.75 & 13.14 & 24.40 \\
GLaMM*     & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 53.50              & 50.20              & 41.06              & 50.30              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 68.34 & 77.55 & 54.07 & 73.35 \\
GroundHOG* & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 15.27              & 20.41              & 10.98              & 19.76              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 40.10 & 28.98 & 31.30 & 32.34 \\
GPT-4V$\dagger$   & 49.53              & 67.35              & 38.21              & 56.29              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 47.05 & 64.49 & 36.59 & 57.19 \\
GPT-4O$\dagger$   & 64.42              & 80.61              & 56.10              & 73.05              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 63.56 & 81.22 & 53.66 & 73.65   \\
\cmidrule(r){1-1}\cmidrule(r){2-5}\cmidrule(r){6-9}\cmidrule(r){10-13}\cmidrule(r){14-17}
\rowcolor[HTML]{C9DAF8}
\multicolumn{17}{l}{\textit{object 2}} \\
Yi-VL-6B   & 2.65               & 4.08               & 2.44               & 3.29               & 1.88               & 8.37               & 4.47               & 5.69               & 3.68               & 7.96               & 5.69               & 9.58               & 0.17  & 0.61  & 0.00  & 0.00  \\
Yi-VL-34B  & 8.55               & 17.55              & 3.25               & 15.57              & 10.61              & 19.59              & 8.54               & 12.28              & 11.21              & 22.24              & 10.98              & 14.37              & 0.51  & 2.45  & 0.41  & 0.60  \\
LLaVA-7B   & 29.77              & 67.96              & 8.13               & 56.89              & 29.52              & 67.96              & 8.13               & 56.89              & 32.00              & 84.69              & 5.28               & 79.34              & 34.13 & 61.02 & 15.45 & 50.30 \\
LLaVA-13B  & 29.17              & 63.06              & 4.07               & 52.40              & 28.92              & 63.06              & 4.07               & 52.10              & 37.97              & 92.37              & 6.10               & 85.63              & 41.64 & 70.82 & 21.54 & 42.58 \\
LLaVA-34B  & 30.89              & 79.39              & 18.29              & 68.56              & 27.56              & 90.55              & 15.45              & 65.81              & 34.40              & 91.84              & 2.85               & 68.25              & 52.18 & 78.16 & 30.08 & 68.86 \\
QwenVL     & 3.84               & 2.44               & 8.98               & 6.59               & 10.24              & 23.06              & 4.07               & 20.36              & 13.05              & 37.35              & 4.07               & 33.53              & 16.94 & 27.35 & 9.35  & 20.66 \\
QwenVL-C   & 23.12              & 35.71              & 10.57              & 28.74              & 17.75              & 26.12              & 7.32               & 19.46              & 22.61              & 36.33              & 11.38              & 30.24              & 33.45 & 53.88 & 13.82 & 45.81 \\
CogVLM     & 0.00               & 0.00               & 0.00               & 0.30               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00  & 0.00  & 0.00  & 0.00  \\
CogVLM-C   & 0.00               & 0.00               & 0.00               & 0.00               & 8.12               & 1.47               & 4.88               & 7.02               & 25.90              & 93.50              & 2.08               & 94.64              & 8.39  & 10.29 & 6.91  & 6.89  \\
CogVLM-G   & 16.34              & 28.37              & 4.07               & 29.64              & 15.57              & 39.80              & 4.88               & 34.13              & 21.81              & 44.90              & 2.85               & 39.52              & 30.72 & 51.43 & 14.23 & 43.71 \\
CogVLM-2   & 25.75              & 34.08              & 19.51              & 28.14              & 24.72              & 36.53              & 22.76              & 45.21              & 26.43              & 40.61              & 26.83              & 45.21              & 11.32 & 32.45 & 5.69  & 25.45 \\
IDEFICS    & 0.17               & 0.20               & 0.41               & 0.60               & 11.69              & 27.76              & 4.07               & 20.06              & 31.91              & 91.43              & 2.03               & 85.93              & 4.10  & 3.67  & 6.50  & 2.10  \\
MiniCPM-V  & 35.79              & 57.73              & 17.00              & 49.10              & 31.99              & 58.37              & 13.01              & 53.29              & 31.48              & 60.41              & 13.41              & 53.29              & 26.09 & 49.80 & 14.23 & 34.13 \\
LLaVA-7B*  & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 8.28               & 12.86              & 4.47               & 11.08              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 10.59 & 23.00 & 5.45  & 21.43 \\
GLaMM*     & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 23.46              & 54.69              & 6.50               & 52.99              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 69.62 & 75.92 & 49.19 & 72.46 \\
GroundHOG* & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 31.31              & 27.14              & 32.52              & 27.25              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 41.13 & 29.59 & 40.65 & 33.83 \\
GPT-4V$\dagger$   & 48.16              & 67.55              & 36.18              & 60.18              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 47.48 & 65.51 & 32.52 & 57.78 \\
GPT-4O$\dagger$   & 63.48              & 80.20              & 56.50              & 73.05              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 62.62 & 80.41 & 54.07 & 72.16 \\
\cmidrule(r){1-1}\cmidrule(r){2-5}\cmidrule(r){6-9}\cmidrule(r){10-13}\cmidrule(r){14-17}
\rowcolor[HTML]{C9DAF8}
\multicolumn{17}{l}{\textit{object 3}} \\
Yi-VL-6B   & 2.91               & 3.88               & 1.22               & 2.69               & 3.68               & 3.88               & 5.69               & 5.69               & 4.02               & 8.37               & 17.89              & 15.87              & 0.17  & 0.00  & 0.41  & 0.30  \\
Yi-VL-34B  & 8.30               & 15.92              & 6.10               & 14.67              & 10.95              & 17.96              & 9.35               & 11.98              & 11.46              & 22.86              & 12.60              & 15.57              & 0.43  & 2.86  & 0.41  & 0.30  \\
LLaVA-7B   & 27.97              & 68.57              & 12.60              & 57.19              & 27.99              & 68.57              & 12.20              & 57.19              & 29.95              & 99.80              & 11.38              & 99.70              & 31.74 & 63.27 & 16.26 & 51.20 \\
LLaVA-13B  & 25.32              & 62.86              & 8.54               & 52.40              & 25.17              & 62.86              & 8.54               & 52.10              & 36.52              & 100.00             & 13.01              & 100.00             & 43.77 & 72.65 & 24.39 & 45.16 \\
LLaVA-34B  & 29.97              & 80.00              & 21.54              & 69.16              & 27.56              & 92.91              & 13.01              & 67.42              & 41.20              & 99.32              & 8.54               & 94.79              & 54.32 & 78.37 & 34.15 & 69.46 \\
QwenVL     & 2.30               & 2.03               & 7.55               & 7.19               & 6.48               & 16.53              & 4.47               & 14.37              & 21.73              & 91.02              & 4.47               & 45.51              & 18.31 & 33.47 & 12.20 & 23.95 \\
QwenVL-C   & 18.09              & 33.27              & 8.54               & 24.25              & 14.85              & 28.16              & 6.50               & 19.16              & 21.67              & 68.37              & 6.91               & 60.78              & 34.47 & 57.96 & 15.85 & 49.10 \\
CogVLM     & 0.00               & 0.00               & 0.00               & 0.60               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00  & 0.00  & 0.00  & 0.00  \\
CogVLM-C   & 0.00               & 0.60               & 0.00               & 0.00               & 7.84               & 1.47               & 4.47               & 7.02               & 26.02              & 97.50              & 0.69               & 97.62              & 10.04 & 6.62  & 11.79 & 7.49  \\
CogVLM-G   & 12.15              & 25.31              & 4.88               & 25.15              & 13.34              & 37.55              & 5.69               & 31.14              & 18.39              & 56.73              & 9.35               & 50.30              & 30.12 & 52.04 & 14.23 & 43.71 \\
CogVLM-2   & 19.16              & 35.31              & 16.26              & 27.84              & 24.98              & 38.98              & 24.80              & 42.81              & 27.46              & 43.47              & 32.93              & 51.50              & 10.50 & 30.00 & 6.91  & 21.56 \\
IDEFICS    & 0.09               & 0.00               & 0.00               & 0.30               & 6.23               & 23.27              & 1.22               & 13.77              & 26.02              & 99.80              & 8.94               & 100.00             & 5.20  & 3.67  & 8.54  & 2.10  \\
MiniCPM-V  & 35.12              & 61.06              & 13.77              & 52.10              & 28.83              & 55.71              & 14.63              & 49.70              & 29.43              & 57.14              & 15.04              & 47.90              & 26.52 & 46.53 & 14.23 & 32.93 \\
LLaVA-7B*  & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 8.62               & 12.65              & 4.07               & 10.18              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 10.53 & 23.00 & 9.62  & 21.43 \\
GLaMM*     & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 22.53              & 56.33              & 7.32               & 54.19              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 67.15 & 77.96 & 54.07 & 73.35 \\
GroundHOG* & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 24.49              & 25.31              & 30.08              & 26.35              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 40.10 & 30.82 & 40.24 & 35.33 \\
GPT-4V$\dagger$   & 46.96              & 62.24              & 34.15              & 52.69              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 47.73 & 65.51 & 34.55 & 56.59 \\
GPT-4O$\dagger$   & 61.51              & 80.41              & 57.32              & 74.55              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 63.05 & 79.59 & 51.22 & 71.56 \\
\cmidrule(r){1-1}\cmidrule(r){2-5}\cmidrule(r){6-9}\cmidrule(r){10-13}\cmidrule(r){14-17}
\rowcolor[HTML]{C9DAF8}
\multicolumn{17}{l}{\textit{object 4}} \\
Yi-VL-6B   & 2.48               & 4.29               & 0.41               & 3.29               & 3.17               & 2.24               & 7.72               & 6.29               & 4.45               & 15.10              & 13.41              & 15.27              & 0.09  & 0.20  & 0.00  & 0.30  \\
Yi-VL-34B  & 6.67               & 15.31              & 4.47               & 11.98              & 10.01              & 18.37              & 7.72               & 13.17              & 11.80              & 24.90              & 15.45              & 17.66              & 0.51  & 2.04  & 0.81  & 0.60  \\
LLaVA-7B   & 30.37              & 68.37              & 7.32               & 56.89              & 30.20              & 68.57              & 7.32               & 56.89              & 29.95              & 100.00             & 17.89              & 100.00             & 37.64 & 66.12 & 15.85 & 57.19 \\
LLaVA-13B  & 26.26              & 63.47              & 7.32               & 52.69              & 26.19              & 63.47              & 7.32               & 52.40              & 35.41              & 100.00             & 18.29              & 100.00             & 44.45 & 72.86 & 26.42 & 43.87 \\
LLaVA-34B  & 30.58              & 80.20              & 18.29              & 70.36              & 31.50              & 92.13              & 13.41              & 67.10              & 35.60              & 99.32              & 6.91               & 95.26              & 50.56 & 77.14 & 28.05 & 70.06 \\
QwenVL     & 2.65               & 2.03               & 8.78               & 7.19               & 5.20               & 12.45              & 4.07               & 11.08              & 9.04               & 97.35              & 3.25               & 38.32              & 18.14 & 30.41 & 8.94  & 26.65 \\
QwenVL-C   & 15.44              & 29.18              & 6.50               & 23.35              & 12.54              & 25.51              & 6.91               & 18.86              & 19.97              & 72.04              & 13.41              & 63.77              & 32.85 & 40.41 & 17.48 & 49.10 \\
CogVLM     & 0.00               & 0.00               & 0.00               & 0.30               & 0.00               & 0.00               & 0.00               & 0.00               & 26.60              & 47.55              & 29.67              & 57.49              & 0.00  & 0.00  & 0.00  & 0.00  \\
CogVLM-C   & 0.00               & 0.00               & 0.00               & 0.00               & 7.98               & 1.47               & 4.07               & 7.02               & 28.00              & 98.50              & 2.08               & 98.81              & 11.14 & 10.29 & 11.38 & 7.78  \\
CogVLM-G   & 15.31              & 25.92              & 5.69               & 26.35              & 17.19              & 42.86              & 5.28               & 36.23              & 22.75              & 60.20              & 0.81               & 60.48              & 30.29 & 55.10 & 12.60 & 43.41 \\
CogVLM-2   & 18.05              & 34.69              & 16.26              & 29.64              & 25.15              & 38.57              & 28.86              & 41.62              & 27.63              & 49.18              & 20.73              & 57.49              & 10.97 & 31.84 & 6.10  & 26.95 \\
IDEFICS    & 0.09               & 0.00               & 0.00               & 0.30               & 8.70               & 23.47              & 1.22               & 13.47              & 26.88              & 99.80              & 8.13               & 100.00             & 4.95  & 3.67  & 8.13  & 2.10  \\
MiniCPM-V  & 30.26              & 60.86              & 20.24              & 52.40              & 31.39              & 58.78              & 13.82              & 53.89              & 31.39              & 61.63              & 19.92              & 55.39              & 25.15 & 48.57 & 15.85 & 38.92 \\
LLaVA-7B*  & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 6.66               & 11.63              & 2.44               & 9.88               & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 13.06 & 23.00 & 10.90 & 21.43 \\
GLaMM*     & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 22.27              & 56.12              & 8.54               & 54.19              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 68.17 & 76.33 & 52.85 & 74.85 \\
GroundHOG* & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 19.54              & 25.31              & 25.61              & 25.75              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 39.42 & 32.45 & 36.18 & 36.83 \\
GPT-4V$\dagger$   & 45.42              & 64.08              & 31.71              & 50.00              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 47.82 & 66.53 & 35.77 & 53.59 \\
GPT-4O$\dagger$   & 63.82              & 79.80              & 57.32              & 74.85              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 64.16 & 79.59 & 53.66 & 70.96 \\
\cmidrule(r){1-1}\cmidrule(r){2-5}\cmidrule(r){6-9}\cmidrule(r){10-13}\cmidrule(r){14-17}
\rowcolor[HTML]{C9DAF8}
\multicolumn{17}{l}{\textit{object 5}} \\
Yi-VL-6B   & 2.48               & 3.47               & 0.41               & 2.10               & 3.68               & 2.86               & 6.50               & 5.39               & 4.53               & 19.18              & 14.23              & 17.66              & 0.17  & 0.41  & 0.00  & 0.00  \\
Yi-VL-34B  & 5.30               & 13.27              & 1.63               & 3.29               & 9.50               & 16.12              & 7.32               & 9.88               & 11.38              & 24.29              & 14.23              & 18.26              & 0.43  & 2.24  & 0.41  & 0.30  \\
LLaVA-7B   & 30.11              & 68.57              & 10.16              & 13.17              & 30.12              & 68.57              & 10.16              & 13.17              & 32.68              & 100.00             & 18.29              & 0.00               & 36.36 & 65.92 & 18.29 & 23.35 \\
LLaVA-13B  & 27.63              & 63.27              & 9.35               & 10.48              & 27.22              & 63.27              & 9.35               & 10.48              & 36.01              & 100.00             & 23.98              & 0.00               & 42.49 & 71.02 & 21.54 & 21.29 \\
LLaVA-34B  & 28.44              & 80.00              & 13.01              & 8.38               & 25.20              & 91.34              & 15.85              & 18.71              & 37.20              & 99.32              & 3.66               & 5.21               & 53.81 & 78.16 & 34.15 & 34.73 \\
QwenVL     & 1.19               & 0.81               & 4.08               & 1.50               & 4.35               & 9.59               & 1.22               & 1.50               & 7.68               & 47.35              & 3.25               & 0.00               & 17.11 & 32.86 & 7.32  & 11.98 \\
QwenVL-C   & 15.10              & 27.35              & 4.88               & 8.38               & 13.05              & 25.31              & 4.47               & 5.09               & 21.59              & 80.41              & 15.04              & 6.29               & 36.09 & 59.80 & 13.01 & 19.16 \\
CogVLM     & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00  & 0.00  & 0.00  & 0.00  \\
CogVLM-C   & 0.00               & 0.00               & 0.00               & 0.00               & 8.12               & 1.47               & 5.69               & 7.44               & 29.00              & 100.00             & 0.00               & 0.60               & 10.18 & 12.50 & 6.50  & 9.58  \\
CogVLM-G   & 16.34              & 25.51              & 5.28               & 6.59               & 16.60              & 41.22              & 4.47               & 5.69               & 27.89              & 73.47              & 10.57              & 3.89               & 30.80 & 53.06 & 15.45 & 17.66 \\
CogVLM-2   & 17.71              & 34.90              & 11.38              & 12.87              & 23.44              & 38.98              & 20.73              & 12.28              & 27.29              & 59.80              & 33.74              & 12.57              & 12.02 & 28.98 & 6.91  & 5.09  \\
IDEFICS    & 0.17               & 0.00               & 0.00               & 0.00               & 6.57               & 23.47              & 0.81               & 1.80               & 27.22              & 99.80              & 13.01              & 0.00               & 4.01  & 3.47  & 4.07  & 4.79  \\
MiniCPM-V  & 29.76              & 56.75              & 13.36              & 19.16              & 31.05              & 56.73              & 14.23              & 14.07              & 31.48              & 60.41              & 18.29              & 17.66              & 25.24 & 46.12 & 15.04 & 17.96 \\
LLaVA-7B*  & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 7.34               & 12.04              & 6.91               & 4.79               & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 10.79 & 23.00 & 7.69  & 10.12 \\
GLaMM*     & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 23.81              & 55.31              & 7.72               & 6.29               & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 69.97 & 77.55 & 51.22 & 53.29 \\
GroundHOG* & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 24.91              & 25.31              & 32.11              & 18.56              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 42.92 & 30.00 & 42.28 & 30.54 \\
GPT-4V$\dagger$   & 38.41              & 56.94              & 31.30              & 27.54              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 46.62 & 62.65 & 37.80 & 31.44 \\
GPT-4O$\dagger$   & 63.74              & 80.41              & 54.07              & 53.59              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 64.67 & 78.37 & 56.10 & 54.49  \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\toprule
\multirow{2}{*}{Model} &
  \multicolumn{4}{c}{Multi-Object}&
  \multicolumn{4}{c}{Student Forcing} &
  \multicolumn{4}{c}{Teacher Forcing} &
  \multicolumn{4}{c}{Single-Object}  \\
\cmidrule(r){2-5}\cmidrule(r){6-9}\cmidrule(r){10-13}\cmidrule(r){14-17}
 &
  \multicolumn{1}{r}{Wild} &
  \multicolumn{1}{r}{Hom.} &
  \multicolumn{1}{r}{Het.} &
  \multicolumn{1}{r}{Adv.} &
  \multicolumn{1}{r}{Wild} &
  \multicolumn{1}{r}{Hom.} &
  \multicolumn{1}{r}{Het.} &
  \multicolumn{1}{r}{Adv.} &
  \multicolumn{1}{r}{Wild} &
  \multicolumn{1}{r}{Hom.} &
  \multicolumn{1}{r}{Het.} &
  \multicolumn{1}{r}{Adv.} &
  \multicolumn{1}{r}{Wild} &
  \multicolumn{1}{r}{Hom.} &
  \multicolumn{1}{r}{Het.} &
  \multicolumn{1}{r}{Adv.} \\
\cmidrule(r){1-1}\cmidrule(r){2-5}\cmidrule(r){6-9}\cmidrule(r){10-13}\cmidrule(r){14-17}
\rowcolor[HTML]{C9DAF8}
\multicolumn{17}{l}{\textit{object 1}} \\
Yi-VL-6B   & 2.92               & 5.50               & 1.92               & 4.76               & 3.12               & 5.75               & 2.56               & 6.55               & 3.12               & 20.75              & 2.56               & 6.55               & 0.06  & 0.25  & 0.00  & 0.60  \\
Yi-VL-34B  & 8.51               & 15.75              & 4.81               & 13.10              & 8.71               & 16.00              & 5.13               & 11.90              & 8.71               & 16.00              & 5.13               & 11.90              & 0.19  & 2.50  & 0.00  & 0.60  \\
LLaVA-7B   & 31.51              & 65.75              & 5.00               & 51.79              & 31.45              & 65.75              & 10.90              & 51.79              & 31.45              & 65.75              & 10.90              & 51.79              & 33.01 & 62.75 & 17.95 & 47.62 \\
LLaVA-13B  & 28.14              & 65.83              & 10.91              & 54.17              & 28.14              & 72.00              & 7.69               & 54.76              & 28.14              & 72.00              & 7.69               & 54.76              & 41.46 & 81.25 & 24.04 & 65.48 \\
LLaVA-34B  & 34.18              & 83.50              & 8.65               & 67.26              & 48.02              & 83.75              & 29.17              & 72.02              & 48.02              & 83.75              & 29.17              & 72.02              & 54.13 & 85.00 & 17.20 & 77.98 \\
QwenVL     & 2.21               & 6.00               & 1.60               & 4.17               & 7.41               & 14.25              & 1.28               & 10.71              & 5.46               & 15.25              & 2.24               & 9.52               & 8.06  & 16.50 & 4.49  & 17.86 \\
QwenVL-C   & 5.65               & 14.25              & 2.24               & 10.71              & 5.59               & 9.25               & 2.24               & 8.33               & 6.04               & 8.75               & 2.24               & 7.74               & 25.02 & 43.50 & 14.10 & 30.36 \\
CogVLM     & 0.00               & 0.00               & 0.00               & 0.60               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00               & 0.00  & 0.00  & 0.00  & 0.00  \\
CogVLM-C   & 0.00               & 0.00               & 0.00               & 0.00               & 11.18              & 13.50              & 4.17               & 16.67              & 3.44               & 3.00               & 1.92               & 4.76               & 12.46 & 24.75 & 5.13  & 25.60 \\
CogVLM-G   & 11.70              & 18.25              & 6.09               & 19.64              & 24.44              & 41.67              & 10.30              & 29.19              & 24.61              & 49.75              & 10.90              & 29.87              & 28.85 & 55.25 & 14.74 & 40.48 \\
CogVLM-2   & 18.97              & 37.00              & 13.78              & 32.14              & 35.48              & 69.50              & 10.90              & 33.33              & 35.48              & 69.50              & 10.90              & 33.33              & 18.78 & 39.25 & 9.62  & 30.36 \\
IDEFICS    & 0.00               & 3.50               & 0.64               & 1.20               & 7.41               & 20.25              & 0.96               & 14.29              & 7.41               & 20.25              & 0.96               & 14.29              & 4.86  & 0.00  & 0.00  & 0.00  \\
MiniCPM-V  & 32.81              & 66.25              & 15.38              & 58.33              & 31.51              & 72.00              & 13.14              & 63.69              & 31.45              & 72.25              & 13.14              & 59.52              & 25.87 & 54.00 & 15.38 & 58.93 \\
LLaVA-7B*  & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 9.62               & 16.25              & 6.41               & 11.31              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 13.45 & 25.75 & 13.14 & 24.40 \\
GLaMM*     & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 45.61              & 44.50              & 40.38              & 42.26              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 64.33 & 81.25 & 55.77 & 73.81 \\
GroundHOG* & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 16.11              & 24.25              & 16.03              & 22.62              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 43.86 & 43.50 & 45.19 & 51.79 \\
GPT-4V$\dagger$   & 56.79              & 79.75              & 41.35              & 71.43              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 55.30 & 76.25 & 41.35 & 71.43 \\
GPT-4O$\dagger$   & 69.98              & 89.50              & 66.03              & 79.76              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 61.35 & 73.27 & 54.47 & 69.46   \\
\cmidrule(r){1-1}\cmidrule(r){2-5}\cmidrule(r){6-9}\cmidrule(r){10-13}\cmidrule(r){14-17}
\rowcolor[HTML]{C9DAF8}
\multicolumn{17}{l}{\textit{object 2}} \\
Yi-VL-6B   & 3.83               & 5.75               & 3.21               & 6.55               & 3.31               & 6.25               & 3.53               & 7.74               & 6.17               & 10.25              & 4.81               & 6.55               & 0.19  & 0.25  & 0.00  & 1.19  \\
Yi-VL-34B  & 9.10               & 15.50              & 3.21               & 13.10              & 8.90               & 16.75              & 5.77               & 10.12              & 10.59              & 21.00              & 5.77               & 23.81              & 0.26  & 2.50  & 0.32  & 1.19  \\
LLaVA-7B   & 32.36              & 67.50              & 15.00              & 52.98              & 32.36              & 67.25              & 12.50              & 52.98              & 35.15              & 95.00              & 12.18              & 91.07              & 36.32 & 61.75 & 20.19 & 47.62 \\
LLaVA-13B  & 32.42              & 67.67              & 13.48              & 56.55              & 32.36              & 72.75              & 14.42              & 56.55              & 37.04              & 99.25              & 11.54              & 97.02              & 43.66 & 80.50 & 24.36 & 72.02 \\
LLaVA-34B  & 41.26              & 85.50              & 25.32              & 70.24              & 53.15              & 85.75              & 31.41              & 73.21              & 57.05              & 98.10              & 21.84              & 94.30              & 54.52 & 85.50 & 18.10 & 77.38 \\
QwenVL     & 3.38               & 6.00               & 0.96               & 3.57               & 5.78               & 15.75              & 4.49               & 12.50              & 19.36              & 57.50              & 5.13               & 42.86              & 8.45  & 14.75 & 4.81  & 12.50 \\
QwenVL-C   & 9.03               & 16.50              & 9.62               & 11.31              & 5.52               & 8.75               & 6.73               & 6.55               & 16.89              & 45.25              & 9.29               & 44.05              & 26.19 & 40.00 & 15.71 & 28.57 \\
CogVLM     & 0.06               & 0.00               & 0.00               & 0.60               & 0.00               & 0.00               & 0.00               & 0.00               & 0.26               & 0.00               & 0.00               & 0.00               & 0.00  & 0.00  & 0.00  & 0.00  \\
CogVLM-C   & 0.00               & 0.00               & 0.00               & 0.00               & 12.12              & 13.50              & 8.65               & 16.67              & 29.43              & 94.00              & 0.00               & 94.64              & 12.38 & 22.50 & 7.69  & 18.45 \\
CogVLM-G   & 12.15              & 21.75              & 6.09               & 22.02              & 25.79              & 42.83              & 7.12               & 30.87              & 27.40              & 55.75              & 16.67              & 33.56              & 31.06 & 55.00 & 18.27 & 42.86 \\
CogVLM-2   & 24.95              & 38.00              & 21.79              & 38.10              & 38.60              & 72.00              & 12.50              & 32.14              & 36.13              & 70.25              & 14.10              & 31.55              & 21.90 & 40.00 & 14.42 & 29.76 \\
IDEFICS    & 0.00               & 1.00               & 0.00               & 0.60               & 5.78               & 17.75              & 0.00               & 8.33               & 22.16              & 77.75              & 12.18              & 63.10              & 4.10  & 0.00  & 0.96  & 0.00  \\
MiniCPM-V  & 36.19              & 64.75              & 19.23              & 60.71              & 33.07              & 62.75              & 16.67              & 57.14              & 33.79              & 69.00              & 17.63              & 61.31              & 30.06 & 60.75 & 17.63 & 60.12 \\
LLaVA-7B*  & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 9.10               & 17.75              & 6.41               & 13.10              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 10.59 & 23.00 & 5.45  & 21.43 \\
GLaMM*     & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 22.22              & 55.75              & 6.73               & 56.55              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 64.20 & 80.25 & 56.41 & 72.62 \\
GroundHOG* & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 31.32              & 33.50              & 34.29              & 30.36              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 43.60 & 44.25 & 41.03 & 51.19 \\
GPT-4V$\dagger$   & 55.69              & 78.75              & 41.35              & 73.81              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 56.27 & 78.50 & 37.50 & 72.62 \\
GPT-4O$\dagger$   & 71.28              & 89.50              & 64.10              & 82.14              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 60.24 & 74.90 & 54.88 & 68.56  \\
\cmidrule(r){1-1}\cmidrule(r){2-5}\cmidrule(r){6-9}\cmidrule(r){10-13}\cmidrule(r){14-17}
\rowcolor[HTML]{C9DAF8}
\multicolumn{17}{l}{\textit{object 3}} \\
Yi-VL-6B   & 2.99               & 6.25               & 2.56               & 5.95               & 3.12               & 7.00               & 4.17               & 8.93               & 5.26               & 24.75              & 6.09               & 8.33               & 0.13  & 0.25  & 0.32  & 1.19  \\
Yi-VL-34B  & 9.10               & 16.00              & 1.60               & 14.88              & 9.10               & 16.75              & 2.24               & 10.71              & 11.23              & 21.75              & 4.17               & 36.31              & 0.19  & 2.50  & 0.32  & 1.19  \\
LLaVA-7B   & 29.76              & 68.00              & 5.00               & 52.98              & 29.76              & 67.50              & 12.18              & 52.98              & 28.40              & 100.00             & 11.86              & 100.00             & 33.92 & 61.50 & 14.42 & 48.81 \\
LLaVA-13B  & 32.75              & 68.00              & 13.18              & 58.33              & 32.68              & 73.50              & 10.90              & 57.74              & 38.27              & 100.00             & 17.63              & 100.00             & 44.90 & 82.00 & 20.19 & 67.86 \\
LLaVA-34B  & 44.70              & 86.50              & 24.68              & 70.24              & 54.00              & 86.25              & 36.86              & 73.81              & 57.89              & 98.80              & 27.63              & 98.32              & 53.41 & 87.50 & 16.32 & 77.98 \\
QwenVL     & 2.86               & 7.50               & 0.96               & 7.14               & 6.30               & 18.00              & 4.49               & 16.67              & 21.25              & 92.50              & 5.13               & 88.10              & 8.58  & 16.25 & 5.77  & 17.26 \\
QwenVL-C   & 10.66              & 21.25              & 7.05               & 21.43              & 6.04               & 9.00               & 5.13               & 9.52               & 16.89              & 60.75              & 9.29               & 61.31              & 26.19 & 46.25 & 10.90 & 32.74 \\
CogVLM     & 0.06               & 0.00               & 0.00               & 0.60               & 0.00               & 0.00               & 0.00               & 0.00               & 0.13               & 0.75               & 0.00               & 1.19               & 0.00  & 0.00  & 0.00  & 0.00  \\
CogVLM-C   & 0.00               & 0.00               & 0.00               & 0.00               & 10.84              & 13.50              & 5.77               & 16.67              & 27.03              & 94.00              & 0.00               & 94.64              & 11.46 & 21.25 & 7.05  & 16.67 \\
CogVLM-G   & 12.74              & 25.75              & 7.05               & 24.40              & 26.89              & 45.00              & 14.39              & 34.23              & 27.23              & 81.25              & 19.23              & 57.72              & 29.63 & 55.50 & 16.99 & 42.26 \\
CogVLM-2   & 20.27              & 36.50              & 15.71              & 36.31              & 39.12              & 72.75              & 13.14              & 32.14              & 36.45              & 74.75              & 17.31              & 49.40              & 19.36 & 34.75 & 12.18 & 31.55 \\
IDEFICS    & 0.00               & 1.00               & 0.00               & 0.90               & 6.30               & 18.75              & 0.64               & 11.90              & 15.01              & 92.50              & 8.65               & 86.90              & 5.20  & 0.00  & 0.32  & 0.00  \\
MiniCPM-V  & 36.19              & 68.50              & 20.51              & 61.31              & 31.38              & 60.00              & 12.50              & 52.38              & 30.60              & 68.25              & 15.71              & 54.76              & 26.15 & 53.75 & 19.87 & 95.05 \\
LLaVA-7B*  & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 8.77               & 16.50              & 5.45               & 11.90              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 10.53 & 23.00 & 9.62  & 21.43 \\
GLaMM*     & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 22.68              & 55.25              & 5.13               & 54.17              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 62.70 & 83.00 & 47.44 & 77.38 \\
GroundHOG* & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 24.82              & 32.75              & 24.68              & 30.36              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 45.09 & 43.50 & 35.26 & 50.00 \\
GPT-4V$\dagger$   & 54.45              & 79.25              & 40.06              & 70.24              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 55.62 & 80.25 & 39.42 & 72.02 \\
GPT-4O$\dagger$   & 71.35              & 90.75              & 65.71              & 83.93              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 60.07 & 74.29 & 53.66 & 68.26  \\
\cmidrule(r){1-1}\cmidrule(r){2-5}\cmidrule(r){6-9}\cmidrule(r){10-13}\cmidrule(r){14-17}
\rowcolor[HTML]{C9DAF8}
\multicolumn{17}{l}{\textit{object 4}} \\
Yi-VL-6B   & 3.25               & 5.50               & 1.60               & 4.76               & 4.35               & 7.75               & 5.13               & 10.71              & 6.30               & 37.75              & 4.17               & 8.93               & 0.26  & 0.25  & 0.00  & 1.19  \\
Yi-VL-34B  & 8.32               & 15.75              & 4.49               & 13.69              & 9.16               & 17.00              & 5.13               & 8.93               & 11.05              & 22.75              & 5.45               & 34.52              & 0.26  & 3.00  & 0.00  & 1.19  \\
LLaVA-7B   & 32.42              & 68.75              & 10.00              & 59.52              & 32.42              & 68.50              & 10.90              & 54.17              & 30.28              & 100.00             & 15.06              & 100.00             & 36.84 & 63.00 & 17.31 & 49.40 \\
LLaVA-13B  & 31.38              & 68.17              & 14.39              & 94.05              & 31.32              & 73.75              & 11.54              & 58.93              & 36.06              & 100.00             & 24.68              & 100.00             & 44.83 & 80.00 & 25.96 & 64.88 \\
LLaVA-34B  & 40.68              & 86.75              & 19.23              & 73.21              & 54.06              & 85.25              & 34.62              & 73.81              & 57.96              & 99.10              & 25.26              & 97.65              & 56.14 & 86.75 & 22.12 & 80.95 \\
QwenVL     & 2.47               & 7.25               & 0.00               & 4.76               & 5.91               & 14.75              & 2.88               & 12.50              & 22.87              & 95.50              & 7.69               & 95.24              & 9.75  & 14.25 & 6.41  & 16.07 \\
QwenVL-C   & 8.58               & 16.25              & 7.05               & 16.07              & 5.46               & 8.00               & 2.88               & 7.74               & 11.96              & 56.50              & 10.26              & 54.17              & 24.82 & 38.50 & 11.22 & 28.57 \\
CogVLM     & 0.00               & 0.00               & 0.00               & 0.60               & 0.00               & 0.00               & 0.00               & 0.00               & 0.06               & 1.00               & 0.00               & 0.60               & 0.00  & 0.00  & 0.00  & 0.00  \\
CogVLM-C   & 0.00               & 0.00               & 0.00               & 0.00               & 10.24              & 13.50              & 9.94               & 16.67              & 26.25              & 93.75              & 0.32               & 93.45              & 9.83  & 21.25 & 9.29  & 20.83 \\
CogVLM-G   & 14.10              & 24.75              & 9.62               & 27.98              & 26.09              & 45.33              & 15.30              & 34.23              & 30.91              & 86.00              & 23.40              & 62.08              & 29.89 & 57.75 & 16.99 & 44.05 \\
CogVLM-2   & 22.94              & 37.75              & 19.87              & 36.31              & 36.58              & 66.75              & 14.74              & 33.93              & 38.40              & 75.25              & 20.51              & 61.31              & 24.24 & 37.50 & 15.71 & 26.79 \\
IDEFICS    & 0.00               & 1.25               & 0.00               & 0.60               & 5.91               & 18.25              & 0.64               & 11.90              & 21.12              & 95.00              & 14.74              & 93.45              & 4.95  & 23.00 & 0.00  & 0.00  \\
MiniCPM-V  & 37.36              & 64.75              & 18.59              & 60.71              & 32.42              & 59.75              & 13.14              & 56.55              & 34.05              & 67.75              & 19.55              & 55.36              & 29.14 & 56.00 & 16.35 & 62.50 \\
LLaVA-7B*  & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 8.90               & 15.75              & 5.45               & 11.31              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 13.06 & 23.00 & 10.90 & 21.43 \\
GLaMM*     & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 21.70              & 55.75              & 6.73               & 55.95              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 64.91 & 80.25 & 55.45 & 67.86 \\
GroundHOG* & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 20.86              & 31.50              & 21.15              & 30.95              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 43.99 & 42.00 & 35.58 & 50.00 \\
GPT-4V$\dagger$   & 53.09              & 77.25              & 43.59              & 72.62              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 56.40 & 78.75 & 44.87 & 74.40 \\
GPT-4O$\dagger$   & 72.25              & 87.00              & 68.27              & 82.14              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 60.67 & 72.65 & 55.69 & 70.06 \\
\cmidrule(r){1-1}\cmidrule(r){2-5}\cmidrule(r){6-9}\cmidrule(r){10-13}\cmidrule(r){14-17}
\rowcolor[HTML]{C9DAF8}
\multicolumn{17}{l}{\textit{object 5}} \\
Yi-VL-6B   & 1.75               & 5.25               & 0.64               & 1.19               & 3.31               & 7.25               & 3.53               & 8.93               & 6.37               & 37.75              & 4.17               & 0.60               & 0.32  & 0.50  & 0.32  & 0.60  \\
Yi-VL-34B  & 7.47               & 13.75              & 2.56               & 3.57               & 8.97               & 15.00              & 2.88               & 5.36               & 8.86               & 17.25              & 4.17               & 4.17               & 0.19  & 2.50  & 0.00  & 0.60  \\
LLaVA-7B   & 30.41              & 67.50              & 5.00               & 7.74               & 30.41              & 67.25              & 9.62               & 8.93               & 32.16              & 100.00             & 11.86              & 0.00               & 36.52 & 62.75 & 16.99 & 20.83 \\
LLaVA-13B  & 33.01              & 68.50              & 11.21              & 21.43              & 32.94              & 74.25              & 13.14              & 7.74               & 35.35              & 100.00             & 18.59              & 0.00               & 40.81 & 79.25 & 25.00 & 23.81 \\
LLaVA-34B  & 38.92              & 86.50              & 16.35              & 9.52               & 54.52              & 85.00              & 37.50              & 32.14              & 61.13              & 99.30              & 22.63              & 8.05               & 57.05 & 87.75 & 21.13 & 32.14 \\
QwenVL     & 2.73               & 6.25               & 1.60               & 1.79               & 5.85               & 17.25              & 5.13               & 3.57               & 24.76              & 96.75              & 7.05               & 0.00               & 8.84  & 18.50 & 6.41  & 4.17  \\
QwenVL-C   & 9.68               & 16.25              & 7.37               & 4.76               & 3.70               & 8.00               & 3.53               & 1.79               & 8.77               & 67.50              & 9.29               & 0.60               & 27.75 & 48.75 & 14.10 & 15.48 \\
CogVLM     & 0.06               & 0.00               & 0.00               & 0.60               & 0.00               & 0.00               & 0.00               & 0.00               & 0.06               & 3.00               & 1.00               & 0.00               & 0.00  & 0.00  & 0.00  & 0.00  \\
CogVLM-C   & 0.00               & 0.00               & 0.00               & 0.00               & 9.98               & 13.50              & 5.45               & 8.93               & 27.03              & 92.50              & 0.00               & 0.60               & 10.14 & 21.75 & 6.41  & 9.52  \\
CogVLM-G   & 13.78              & 23.25              & 7.05               & 10.12              & 23.64              & 43.33              & 8.94               & 19.13              & 31.12              & 91.25              & 17.31              & 8.72               & 31.38 & 56.50 & 14.74 & 13.10 \\
CogVLM-2   & 20.40              & 38.50              & 15.38              & 23.21              & 35.35              & 73.25              & 12.18              & 32.74              & 39.05              & 77.75              & 24.36              & 19.64              & 22.09 & 42.25 & 16.35 & 14.88 \\
IDEFICS    & 0.00               & 0.50               & 0.00               & 0.60               & 5.85               & 18.50              & 0.96               & 1.79               & 21.18              & 95.25              & 13.78              & 0.60               & 4.01  & 0.00  & 0.32  & 0.00  \\
MiniCPM-V  & 31.19              & 60.00              & 13.14              & 17.26              & 29.69              & 59.50              & 12.82              & 16.07              & 30.93              & 63.00              & 17.95              & 16.67              & 25.87 & 52.25 & 15.38 & 22.02 \\
LLaVA-7B*  & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 9.42               & 15.75              & 3.85               & 4.76               & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 10.79 & 23.00 & 7.69  & 10.12 \\
GLaMM*     & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 23.33              & 55.50              & 6.09               & 4.76               & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 62.90 & 84.00 & 51.92 & 46.43 \\
GroundHOG* & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 24.76              & 32.00              & 25.00              & 26.19              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 43.86 & 42.25 & 37.82 & 42.26 \\
GPT-4V$\dagger$   & 48.99              & 72.75              & 37.82              & 43.45              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 55.88 & 77.50 & 41.99 & 39.88 \\
GPT-4O$\dagger$   & 71.47              & 89.50              & 66.35              & 64.29              & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & \multicolumn{4}{c}{\cellcolor{NA}\textcolor{gray}{N/A}} & 61.52 & 74.49 & 52.85 & 53.89  \\
\bottomrule
\end{tabular}
